In-Network Volumetric DDoS Victim Identification Using Programmable Commodity Switches

Volumetric distributed Denial-of-Service (DDoS) attacks have become one of the most significant threats to modern telecommunication networks. However, most existing defense systems require that detection software operates from a centralized monitoring collector, leading to increased traffic load and delayed response. The recent advent of Data Plane Programmability (DPP) enables an alternative solution: threshold-based volumetric DDoS detection can be performed directly in programmable switches to skim only potentially hazardous traffic, to be analyzed in depth at the controller. In this paper, we first introduce the BACON data structure based on sketches, to estimate per-destination flow cardinality, and theoretically analyze it. Then we employ it in a simple in-network DDoS victim identification strategy, INDDoS, to detect the destination IPs for which the number of incoming connections exceeds a pre-defined threshold. We describe its hardware implementation on a Tofino-based programmable switch using the domain-specific P4 language, proving that some limitations imposed by real hardware to safeguard processing speed can be overcome to implement relatively complex packet manipulations. Finally, we present some experimental performance measurements, showing that our programmable switch is able to keep processing packets at line-rate while performing volumetric DDoS detection, and also achieves a high F1 score on DDoS victim identification.

==> bacon.tex <==
\begin{figure}[t]%[!hbtp]
\centering
\scalebox{0.6}{
\begin{tikzpicture}[]
\node(CMS) at (4.5, 2.5)[rectangle, draw, inner sep=0]{
\mygrid
};
\node (kk) at (8.3,2.5) [minimum width=2cm,minimum height=1cm, align=center] {\Large{$\bm{d\times w}$} \\\Large{\textbf{Count-min}} \\ \Large{\textbf{Sketch}}};
\node [fill=black!20!white, minimum size=0.9cm] at (5.5, 1.5) {};
\node(HLLm) at (3.5, -0.5)[rectangle, draw, inner sep=0]{
\mygridd
};
\draw[thick,decorate,decoration={brace,amplitude=3pt,mirror, raise = 1cm}]
            (-0.5,0) -- (7.5,0) ;
\node(register) at (3.5,-1.5){ \Large{\textbf{m-sized Bitmap register}}};
\node(value) at (7,-0.5){0};
\node(value) at (6,-0.5){1};
\node(value) at (5,-0.5){1};
\node(value) at (4,-0.5){1};
\node(value) at (3,-0.5){0};
\node(value) at (2,-0.5){0};
\node(value) at (1,-0.5){0};
\node(value) at (0,-0.5){1};

\draw[-, dash dot, thick] (5, 1) -- (-0.5, -0.25);
\draw[-, dash dot,thick] (6, 1) -- (7.5, -0.25);

\draw[thick,decorate,decoration={brace,amplitude=3pt}]
            (1.75, 1) -- (1.75,4) ;
\node(d) at (1.25,2.5){\Large{$\bm{d}$}};
    
\draw[thick,decorate,decoration={brace,amplitude=3pt}]
            (2, 4.25) -- (7,4.25) ;            
\node(w) at (4.5,4.75){\Large{$\bm{w}$}};
\end{tikzpicture}
}
\caption{Data structure of BACON Sketch}
\label{fig:bacon}
%\end{adjustbox}
\end{figure}


==> bacon_tofino.tex <==
\begin {figure}[t]%[!hbtp]
\centering
\scalebox{0.48}{
\begin{tikzpicture}[]
\node (grey) [fill=black!20!white, minimum width= 1cm, minimum height=0.5cm] at (2, 0.5) {};
\node(reg1) at (1.5, 0.5)[rectangle, draw, inner sep=0]{
\myfourgrids
};
\node(reg1) at (-4.5, 0.5)[rectangle, draw, inner sep=0]{
\myfourgrids
};
\node (kk) at (-1.5, 0.5) [minimum width=2cm,minimum height=1cm, align=center] {$\cdots$};
\node (reg_label0) at (-4.5, 1.5) [align=center] {\Large{\textbf{Register}} \\ \large{\textbf{Label 0}}};


\node (reg_label1) at (1.5, 1.5) [align=center] {\Large{\textbf{Register}} \\ \large{\textbf{Label k}}};
\node (kk) at (4.5, 0.5) [minimum width=2cm,minimum height=1cm, align=center] {\Large{$\bm{\cdots}$}};
\node (reg_label2) at (7.5, 1.5) [align=center] {\Large{\textbf{Register}} \\ \large{\textbf{Label ($\bm{log_{2}{m}+log_{2}{w}-18}$)}}};

\node(reg2) at (7.5, 0.5)[rectangle, draw, inner sep=0]{
\myfourgrids
};
\node(hash) at (1.5, -2.5)[rectangle, draw, inner sep=0]{
\mytwogrids
};
\node (s1) at (9.5, -2.5) [ align=center] {\Large{$\bm{0}$}};
\node (s2) at (8, -2.5) [ align=center] {\Large{$\bm{\cdots}$}};
\draw[-](7.3, -3) -- (7.3, -2);
\node (s3) at (6, -2.5) [ align=center] {\Large{$\bm{log_{2}{m} - 1}$}};
\node (s4) at (3.2, -2.5) [ align=center] {\Large{$\bm{log_{2}{m}}$}};
\draw[-](2, -3) -- (2, -2);
\node (s5) at (1.3, -2.5) [ align=center] {\Large{$\bm{\cdots}$}};
\node (s6) at (-0.5, -2.5) [ align=center] {\Large{$\bm{16}$}};
\node (s7) at (-2.5, -2.5) [ align=center] {\Large{$\bm{17}$}};
\draw[-](-1.5, -3) -- (-1.5, -2);
\node (s8) at (-4.2, -2.5) [ align=center] {\Large{$\bm{\cdots}$}};
\node (s8) at (-6.3, -2.5) [ align=center] {\Large{$\bm{log_{2}{m} + }$}\\\Large{ \bm{$log_{2}{w}- 1$}}};
\draw[-](-5, -3) -- (-5, -2);


\draw[thick,decorate,decoration={calligraphic brace,amplitude=5pt}, line width=1.25pt](10.5,-3.5) -- (4.5,-3.5);
\node(bucket) at (7.5,-4){\Large{\bm{$bucket$}}};

\draw[thick,decorate,decoration={calligraphic brace,amplitude=5pt}, line width=1.25pt](4.5,-3.5) -- (-7.5,-3.5);
\node(bucket) at (-1.5,-4){\Large{$\bm{h_{i}(dst)\%w}$}};
\draw[thick,decorate,decoration={calligraphic brace,amplitude=5pt, mirror, reverse path}, line width=1.25pt](-1.5,-1.5) -- (10.5,-1.5) ;
\node(index) at (4.5,-1){\Large{$\bm{index_{i}}$}};
\draw[->, blue](index) -- (grey);
\draw[thick,decorate,decoration={calligraphic brace,amplitude=5pt, mirror, reverse path}, line width=1.25pt](-7.5,-1.5) -- (-1.5,-1.5) ;
\node(label) at (-4.5,-1){\Large{$\bm{Label_{i}}$}};

\draw [->, blue](label) -- (1, 1.5);

\end{tikzpicture}
}
\caption{BACON Sketch updates to overcome the switch's hardware limitations}
\label{fig:baconT}
%\end{adjustbox}
\end{figure}


==> fig/sens_d.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Number of hash functions \(\displaystyle d\)},
xmajorgrids,
xmin=0.9, xmax=3.1,
xtick style={color=black},
% symbolic x coords= {128, 256, 512, 1024},
xtick={1, 2, 3},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.0495, ymax=1.0395,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
1 0.96
2 0.96
3 0.96
};
\addlegendentry{Recall}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
1 0.35
2 0.92
3 0.99
};
\addlegendentry{Precision}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
1 0.51
2 0.95
3 0.97
};
\addlegendentry{F1 score}
\end{axis}

\end{tikzpicture}


==> fig/sens_m.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Bitmap register size \(\displaystyle m\)},
xmajorgrids,
xmin=83.2, xmax=1068.8,
xtick style={color=black},
% symbolic x coords= {128, 256, 512, 1024},
xtick={128, 256, 512, 1024},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.0495, ymax=1.0395,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
128 0
256 0
512 0.17
1024 0.96
};
\addlegendentry{Recall}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
128 0
256 0
512 0.96
1024 0.99
};
\addlegendentry{Precision}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
128 0
256 0
512 0.28
1024 0.97
};
\addlegendentry{F1 score}
\end{axis}

\end{tikzpicture}


==> fig/sens_w.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[font=\large]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Output size \(\displaystyle w\)},
xmajorgrids,
xmin=83.2, xmax=1068.8,
xtick style={color=black},
% symbolic x coords= {128, 256, 512, 1024},
xtick={128, 256, 512, 1024},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.0495, ymax=1.0395,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
128 0.75
256 0.88
512 0.96
1024 0.96
};
\addlegendentry{Recall}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
128 0.02
256 0.02
512 0.79
1024 0.99
};
\addlegendentry{Precision}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
128 0.04
256 0.05
512 0.86
1024 0.97
};
\addlegendentry{F1 score}
\end{axis}

\end{tikzpicture}


==> networkwide.tex <==
\begin {figure}[t]%[!hbtp]
\centering
\scalebox{0.45}{
\begin{tikzpicture}
\centering




\node (kk) at (14.5,3.5) [minimum width=2cm,minimum height=1cm] {\Large{\textbf{BACON Sketch 3}}};
\node (kk) at (7.5,3.5) [minimum width=2cm,minimum height=1cm] {\Large{\textbf{BACON Sketch 2}}};
\node (kk) at (0.5,3.5) [minimum width=2cm,minimum height=1cm] {\Large{\textbf{BACON Sketch 1}}};

\node(CMS) at (0.5, 1.5)[rectangle, draw, inner sep=0]{
\mygrid
};

\node(CMS2) at (7.5, 1.5)[rectangle, draw, inner sep=0]{
\mygrid
};

\node(CMS3) at (14.5, 1.5)[rectangle, draw, inner sep=0]{
\mygrid
};

\node [fill=black!20!white, minimum size=0.9cm] at (14.5, 0.5) {};
\node [fill=black!20!white, minimum size=0.9cm] at (7.5, 0.5) {};
\node [fill=black!20!white, minimum size=0.9cm] at (0.5, 0.5) {};


\node(HLLm) at (7.5, -2)[rectangle, draw, inner sep=0]{
\mygridd
};
\node at (4, -2){\Large{\textbf{1}}};
\node at (5, -2){\Large{\textbf{0}}};
\node at (6, -2){\Large{\textbf{0}}};
\node at (7, -2){\Large{\textbf{0}}};
\node at (8, -2){\Large{\textbf{1}}};
\node at (9, -2){\Large{\textbf{0}}};
\node at (10, -2){\Large{\textbf{0}}};
\node at (11, -2){\Large{\textbf{0}}};

\node(HLLm) at (7.5, -0.5)[rectangle, draw, inner sep=0]{
\mygridd
};
\node at (4, -0.5){\Large{\textbf{0}}};
\node at (5, -0.5){\Large{\textbf{1}}};
\node at (6, -0.5){\Large{\textbf{1}}};
\node at (7, -0.5){\Large{\textbf{0}}};
\node at (8, -0.5){\Large{\textbf{1}}};
\node at (9, -0.5){\Large{\textbf{0}}};
\node at (10, -0.5){\Large{\textbf{0}}};
\node at (11, -0.5){\Large{\textbf{1}}};

\node(HLLm) at (7.5, -3.5)[rectangle, draw, inner sep=0]{
\mygridd
};

\node at (4, -3.5){\Large{\textbf{1}}};
\node at (5, -3.5){\Large{\textbf{1}}};
\node at (6, -3.5){\Large{\textbf{0}}};
\node at (7, -3.5){\Large{\textbf{0}}};
\node at (8, -3.5){\Large{\textbf{1}}};
\node at (9, -3.5){\Large{\textbf{0}}};
\node at (10, -3.5){\Large{\textbf{0}}};
\node at (11, -3.5){\Large{\textbf{0}}};

\draw[very thick, ->](14.5, 0.5)--(11, -3.25);
\draw[very thick, ->](7.5, 0.5)--(7.5, -0.25);
\draw[very thick, ->](0.5, 0.5)--(4, -1.75);

\node(HLLm) at (7.5, -5)[rectangle, draw, inner sep=0]{
\mygridd
};
\node at (4, -5){\Large{\textbf{1}}};
\node at (5, -5){\Large{\textbf{1}}};
\node at (6, -5){\Large{\textbf{1}}};
\node at (7, -5){\Large{\textbf{0}}};
\node at (8, -5){\Large{\textbf{1}}};
\node at (9, -5){\Large{\textbf{0}}};
\node at (10, -5){\Large{\textbf{0}}};
\node at (11, -5){\Large{\textbf{1}}};

\node(register) at (7.5,-1){\Large{\textbf{Bitmap register 2}}};
\node(register) at (7.5,-2.5){\Large{\textbf{Bitmap register 1}}};
\node(register) at (7.5,-4){\Large{\textbf{Bitmap register 3}}};

\draw[-, very thick, dashed](0, -4.5)--(16,-4.5);
\node(register)at (1.5,-5)[align = center] {\Large{\textbf{Bitwise OR}}};
\node(register) at (7.5,-5.5){\Large{\textbf{Merged Bitmap register}}};




% \draw[thick,decorate,decoration={brace,amplitude=3pt,mirror, raise = 1cm}]
%             (8.5,0) -- (16.5,0) ;
% \node(register) at (4.5,-1.5){\Large{\textbf{Bitmap register}}};

\end{tikzpicture}
}
\caption{Merge operation of INDDoS}
\label{networkwide}
%\end{adjustbox}
\end{figure}


==> scenario.tex <==
\begin {figure}[t]%[!hbtp]
\centering
\scalebox{0.65}{
\begin{tikzpicture}[font=\large]

 \node (cloud) at (-0.75,0.25) {\tikz \asymcloud[.2]{fill=gray!20,thick};};
\node[inner sep=0pt, align=center] (Internet) at (-1.5,-0.3){\textbf{Internet}};

% \node[inner sep=0pt] (angel1) at (2,1.5){\includegraphics[scale = 0.2]{imgs/angel.eps}};


\node[inner sep=0pt] (switch1) at (2,0){\includegraphics[scale = 0.5]{imgs/switch.eps}};

\draw[->,dashed, very thick,draw=blue](0,3) -- (1,3);
\node at (2.5,3) {\textbf{Benign traffic}};
\draw[->, very thick,draw=red](0,2.5) -- (1,2.5);
\node at (2.5,2.5) {\textbf{DDoS traffic}};
\node (rect) at (1.85,2.75) [draw,thick,minimum width=4cm,minimum height=1.25cm] {};


\node[inner sep=0pt] (host1) at (-2,2.5){\includegraphics[scale = 0.5]{imgs/server.eps}};
\node[inner sep=0pt] (host2) at (-2,-2.5){\includegraphics[scale = 0.5]{imgs/server.eps}};

\node[inner sep=0pt] (attacker1) at (-4,2){\includegraphics[scale = 0.5]{imgs/server.eps}};
\node[inner sep=0pt] (attacker2) at (-4,0){\includegraphics[scale = 0.5]{imgs/server.eps}};
\node[inner sep=0pt] (attacker3) at (-4,-2){\includegraphics[scale = 0.5]{imgs/server.eps}};

\node[inner sep=0pt] (attacker1text) at (-5.2,2){\textbf{Bot 1}};
\node[inner sep=0pt] (attacker2text) at (-5.2,0){\textbf{Bot 2}};
\node[inner sep=0pt] (attacker3text) at (-5.2,-2){\textbf{Bot 3}};

\node[inner sep=0pt] (attacker1text) at (-1,2.5){\textbf{Host}};
\node[inner sep=0pt] (attacker3text) at (-1,-2.5){\textbf{Host}};


\node[inner sep=0pt] (victim) at (6,0){\includegraphics[scale = 0.5]{imgs/server.eps}};
\node[inner sep=0pt] (victimText) at (6,-1){\textbf{Victim 1}};
\node[inner sep=0pt] (victimText) at (5.2,1){\textbf{Victim 2}};
\node[inner sep=0pt] (victimText) at (5.2,-3){\textbf{Host}};

\node[inner sep=0pt] (victim2) at (5,2){\includegraphics[scale = 0.5]{imgs/server.eps}};
\node[inner sep=0pt] (host3) at (5,-2){\includegraphics[scale = 0.5]{imgs/server.eps}};


\draw[thick,-](-3.5, 2) edge[bend right=20,  draw=red] node [right] {}  (2.5,0);
\draw[thick,-](-3.5, 0) edge[bend right=0,  draw=red] node [right] {}  (2.5,0);
\draw[thick,-](-3.5, -2) edge[bend left=20,  draw=red] node [right] {}  (2.5,0);
\draw[very thick,->, draw=red](2.5, 0) -- (5.5,0);
\draw[very thick,-, draw=red](2.5, 0) edge[bend right=30, draw=red,->] node [right] {}  (4.5,1.5);
\draw[very thick,-](2.5, 0) edge[bend left=30, draw=blue,->,dashed] node [right] {} (4.5,-1.5);

\draw[thick,-](-2, 1.75) edge[bend right=20, draw=black, draw=blue,dashed] node [right] {}  (2.5,0);
\draw[thick,-](-2, -1.75) edge[bend left=20, draw=black, draw=blue,dashed] node [right] {}  (2.5,0);


\node[inner sep=0pt, align=center] (switchText) at (2,-1.5){\textbf{Programmable} \\ \textbf{switch}};

\node[inner sep=0pt] (demon1) at (7,0.2){\includegraphics[scale = 0.2]{imgs/flame.eps}};
\node[inner sep=0pt] (demon1) at (6,2.2){\includegraphics[scale = 0.2]{imgs/flame.eps}};

\end{tikzpicture}
}
\caption{Deployment scenario}
\label{fig:scenario}
%\end{adjustbox}
    \vspace{-1em}
\end{figure}

==> scheme.tex <==
\begin {figure}[t]%[!hbtp]
\centering
\scalebox{0.45}{
\begin{tikzpicture}
\centering

\node(stream) at (-1.5,2.5)[draw, align=center]  {\huge{\textbf{Packet}} \\ \huge{\textbf{stream $S$}}};
\node (HLL) at (3.5,2.5) [draw,thick,minimum width=2cm,minimum height=1cm, align=center] { \Large{$\bm{bucket = }$}\\ \Large{$\bm{h_{bm}(key_{src})\% m}$}  };



% \draw[->](HLL-tot)--(HLL-reg);
\node(CMS) at (13.5, 2.5)[rectangle, draw, inner sep=0]{
\mygrid
};
\node (kk) at (14.75,4.5) [minimum width=2cm,minimum height=1cm] {\Large{\textbf{BACON Sketch}}};



\draw [->](stream) -- (HLL) node [midway, above, sloped] (TextNode) {\Large{$\bm{key_{src}}$}};
\draw [-](6.8, 2.5) -- (6.8, 3.5) ;
\node (block1)[fill=black!20!white, minimum size=0.9cm] at (12.5, 3.5) {};

\draw [->](6.8, 3.5) -- (12.5, 3.5) node [left=3.6cm, above] (TextNode) {\large{$\bm{h_{cm}^{1}(key_{dst}), bucket}$}};
\node [fill=black!20!white, minimum size=0.9cm] at (11.5, 2.5) {};
\draw [->](HLL) -- (11.5, 2.5) node [left=2.6cm, above, sloped] (TextNode) {\large{$\bm{h_{cm}^{2}(key_{dst}), bucket}$}};
\draw [->](HLL) -- (11.5, 2.5) node [midway, below, sloped] (TextNode) {\large{$\bm{\cdots}$}};

\node [fill=black!20!white, minimum size=0.9cm] at (14.5, 1.5) {};

\draw [-](6.8, 2.5) -- (6.8, 1.5) ;
\draw [->](6.8, 1.5) -- (14.5, 1.5) node [left=5.6cm, above, sloped] (TextNode) {\large{$ \bm{ h_{cm}^{d}(key_{dst}), bucket}$}};


\node(HLLm) at (12.5, -0.5)[rectangle, draw, inner sep=0]{
\mygridd
};
\draw[thick,decorate,decoration={brace,amplitude=3pt,mirror, raise = 1cm}]
            (8.5,0) -- (16.5,0) ;
\node(register) at (12.5,-1.5){\Large{\textbf{An m-sized Bitmap register}}};
\draw[->,thick] (13, 0.25) -- (13,-0.25);
\node(bucket) at (13, 0.37){\Large{$\bm{bucket}$}};
\node(value) at (13,-0.5){1};
\draw[-, dash dot, thick] (14, 1) -- (8.5, -0.25);
\draw[-, dash dot,thick] (15, 1) -- (16.5, -0.25);

\node(count) at (13.5, 7.5)[rectangle, draw, inner sep=0]{
\mygrid
};
\node (counterN) at (14.75,9.5) [minimum width=2cm,minimum height=1cm] {\Large{\textbf{Count-min Sketch}}};
\node (b1)[fill=black!20!white, minimum size=0.9cm] at (12.5, 8.5) {\textbf{+0/1}};
\node (b2)[fill=black!20!white, minimum size=0.9cm] at (11.5, 7.5) {\textbf{+0/1}};
\node (b3)[fill=black!20!white, minimum size=0.9cm] at (14.5, 6.5) {\textbf{+0/1}};

\node(es1)[draw, align=center] at (8, 8.5){\Large{\textbf{Estimated  cardinality}} \large{$\bm{E_{1}}$}};
\node(es2)[draw, align=center] at (8, 7.5){\Large{\textbf{Estimated  cardinality} $\bm{E_{2}}$}};
\node(es3)[draw, align=center] at (8, 6.5){\Large{\textbf{Estimated  cardinality} $\bm{E_{d}}$}};
\node[align=center] at (8, 7){$\bm{\cdots}$};

\draw[->](b1)--(es1);
\draw[->](b2)--(es2);
\draw[->](b3)--(es3);

\draw [->](16.5, -0.5) edge[bend right=40, draw=blue] node [left] {} (b3);
\draw [->](12.5, 3.5)edge[bend right, draw=blue] node [left] {} (b1);
\draw [->](11.5, 2.5)edge[bend left=10, draw=blue] node [left] {} (b2);
\draw[thick,decorate,decoration={brace,amplitude=3pt, raise = 0.7cm}]
            (5.8,6) -- (5.8,9) ;
\node(min) at (4.5,7.5){$\Large{\bm{\hat{E}_{dst}}}$};
\node(checkTd)[draw, align=center] at (2.75, 7.5){\Large{$\bm{\hat{E}_{dst} =}$} \\ \Large{$\bm{\theta n + 1?}$}}; 
\draw[->] (min) -- (checkTd);

\node(controller)[draw,minimum height=1cm] at (-1.5, 7.5){\huge \textbf {Controller}}; 
\draw[->] (checkTd) -- (controller)node [midway, align=center] (TextNode) {\Large{\textbf{Report}}\\\Large{$\bm{key_{dst}}$}};
\end{tikzpicture}
}
\caption{Scheme of  INDDoS including Update (bottom) and Query (top) operations on BACON Sketch as implemented in the commodity switch}
\label{DDoS}
%\end{adjustbox}
\end{figure}


==> tofinoArch.tex <==
\begin{figure}[t]%[!hbtp]
\centering
\begin{adjustbox}{width=0.6\linewidth}
\begin{tikzpicture}[]
\node(TM) at (0, 0)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 2.5cm, minimum height=5cm, align=center]{\textbf{\Large{Traffic}} \\ \textbf{\Large{manager}}};

\node(in1) at (-2.5, 2)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 2.5cm, minimum height=1cm,fill=black!20!white]{Pipe 1};
\node(in2) at (-2.5, 0)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 2.5cm, minimum height=1cm,fill=black!20!white]{Pipe $k$};
\node(in3) at (-2.5, -2)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 2.5cm, minimum height=1cm,fill=black!20!white]{Pipe $M$};
\node(in4) at (-2.5, -3)[align=center]{\textbf{Ingress}\\\textbf{Pipeline}};
\node(in4) at (-4.3, -3)[align=center]{\textbf{Ingress}\\\textbf{port}};

\draw[-, dashed](-1.25, -2) -- (-1.25, -3.5);
\draw[-, dashed](-3.75, -2) -- (-3.75, -3.5);

\node(ic1)  at(-2.5, 1) {\bm{$\cdots$}};
\node(ic2)  at(-2.5, -1) {\bm{$\cdots$}};

\node(p1) at (-4, 2.4)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};
\node(p2) at (-4, 2)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};
\node(p3) at (-4, 1.6)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};

\node(p4) at (-4, 0.4)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};
\node(p5) at (-4, 0)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};
\node(p6) at (-4, -0.4)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};


\node(p7) at (-4, -1.6)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};
\node(p8) at (-4, -2)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};
\node(p9) at (-4, -2.4)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};


\node(out1) at (2.5, 2)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 2.5cm, minimum height=1cm,fill=black!20!white]{Pipe 1};
\node(out2) at (2.5, 0)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 2.5cm, minimum height=1cm,fill=black!20!white]{Pipe $k$};
\node(out3) at (2.5, -2)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 2.5cm, minimum height=1cm,fill=black!20!white]{Pipe $M$};
\node(out4) at (2.5, -3)[align=center]{\textbf{Egress}\\\textbf{Pipeline}};
\node(in4) at (4.3, -3)[align=center]{\textbf{Egress}\\\textbf{port}};

\draw[-, dashed](1.25, -2) -- (1.25, -3.5);
\draw[-, dashed](3.75, -2) -- (3.75, -3.5);

\node(oc1)  at(2.5, 1) {\bm{$\cdots$}};
\node(oc2)  at(2.5, -1) {\bm{$\cdots$}};

\node(op1) at (4, 2.4)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};
\node(op2) at (4, 2)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};
\node(op3) at (4, 1.6)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};

\node(op4) at (4, 0.4)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};
\node(op5) at (4, 0)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};
\node(op6) at (4, -0.4)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};


\node(op7) at (4, -1.6)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};
\node(op8) at (4, -2)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};
\node(op9) at (4, -2.4)[rectangle, draw, inner sep=1, line width=1mm,  minimum width = 0.5cm, minimum height=0.2cm,fill=black]{};

\node at (-4.8, 1.6){\textbf{pkt}};
\draw[-, blue, line width=0.5mm](-4.5, 1.6) -- ( 0, 1.6);
\draw[-, blue, line width=0.5mm](0, 1.6) -- (1.2, -0.4);
\draw[->, blue, line width=0.5mm](1.2, -0.4) -- (4.5, -0.4);

\draw[thick,decorate,decoration={calligraphic brace,amplitude=5pt}, line width=1.25pt](-3.75,2.75) -- (-1.25,2.75);

\draw[thick,decorate,decoration={calligraphic brace,amplitude=5pt}, line width=1.25pt](5.25,2.75) -- (12.75,2.75);

\draw[-, line width=0.5mm](-2.5, 3.75) -- (9, 3.75);
\draw[-, line width=0.5mm](-2.5, 3.75) -- (-2.5, 2.85);
\draw[-, line width=0.5mm](9, 3.75) -- (9, 2.85);

\node(header) at (6, 0)[rectangle, draw, dashed, inner sep=1,  minimum width = 1.25cm, minimum height=5cm,fill=black!20!white, align=center]{\textbf{PHV:} \\  \textbf{Headers} \\ \textbf{Metadata}
};

\node(stage1) at (7.75, 0)[rectangle, draw, inner sep=1,  line width=1mm, minimum width = 1.25cm, minimum height=5cm, align=center]{\textbf{Match} \\ \textbf{Action}\\ \textbf{Table}
};


\node(stage2) at (9.5, 1.25)[rectangle, draw, inner sep=1,  line width=1mm, minimum width = 1.25cm, minimum height=2.3cm, align=center]{\textbf{Counter} \\ \textbf{Meter}\\ \textbf{Register}
};
\node(stage22) at (9.5, -1.25)[rectangle, draw, inner sep=1,  line width=1mm, minimum width = 1.25cm, minimum height=2.3cm, align=center]{\textbf{ALU} 
};
\node(stagep) at (10.75, 0){\bm{$\cdots$}};
\node(stage3) at (12, 0)[rectangle, draw, inner sep=1,  line width=1mm, minimum width = 1.25cm, minimum height=5cm, align=center]{\textbf{Match} \\ \textbf{Action}\\ \textbf{Table}
};

\node(label1) at (7.75, -3)[align=center]{\textbf{Stage 1}};
\node(label1) at (9.5, -3)[align=center]{\textbf{Stage 2}};
\node(label1) at (12, -3)[align=center]{\textbf{Stage N}};
\draw[->,  line width=0.5mm](6, -3.5) -- (12, -3.5);

\end{tikzpicture}
\end{adjustbox}
\caption{Tofino-based switch data plane architecture}
\label{fig:arch}
\end{figure}
